Regular closedness off the real axis for root closures of bounded-height integer polynomials

For each integer $h\ge1$, let $Z_h$ be the closure in the complex plane of the roots of nonzero integer polynomials whose coefficients have absolute value at most $h$, with no degree restriction. We prove that $Z_h$ is regular closed off the real axis: every non-real point of $Z_h$ is a limit of interior points. The root-closure identification of Espigul\'e and Juher, for which we include a self-contained proof, shows that the same closure arises from monic polynomials and that outside the closed unit disc it is the connectedness locus of $h+1$ equally spaced collinear similarities. The main step proves that this locus is regular closed off the real axis; this was known for $h=1$ by Calegari, Koch and Walker, for $h\ge19$, and inside an explicit lens. The symmetry $z\mapsto1/z$ then gives the full-plane statement. The proof adapts the method of traps of Calegari, Koch and Walker, using a neighboring-piece criterion, short chains through consecutive digits, and Rouch\'e's theorem. We also classify the convex attractors.

==> figures/convexity_locus_n4.tex <==
\begin{tikzpicture}[line cap=round,line join=round,font=\small]
  \definecolor{convexink}{RGB}{45,82,105}
  \definecolor{convexfill}{RGB}{221,233,240}
  % The real axis is a reference axis only; real parameters are omitted.
  \begin{scope}[x=2.5cm,y=2.5cm]
    \node[anchor=west] at (-.14,2.40) {\textup{(a)} Non-real parameters};
    \draw[->,black!60,line width=.4pt] (0,0) -- (2.16,0);
    \draw[->,black!60,line width=.4pt] (0,0) -- (0,2.19);
    \node[anchor=west] at (2.19,0) {$\operatorname{Re}c$};
    \node[anchor=east] at (-.06,2.17) {$\operatorname{Im}c$};
    \node[anchor=north east,inner sep=2pt] at (0,0) {$0$};
    \draw[black!60,line width=.4pt] (1,-.025) -- (1,.025);
    \node[anchor=north,inner sep=3pt] at (1,0) {$1$};
    \draw[black!60,line width=.4pt] (-.025,1) -- (.025,1);
    \node[anchor=east,inner sep=3pt] at (0,1) {$1$};
    \draw[black!60,line width=.4pt] (2,-.025) -- (2,.025);
    \node[anchor=north,inner sep=3pt] at (2,0) {$2$};
    \draw[black!60,line width=.4pt] (-.025,2) -- (.025,2);
    \node[anchor=east,inner sep=3pt] at (0,2) {$2$};
    \draw[black!48,densely dashed,line width=.45pt] (1,0) arc[start angle=0,end angle=90,radius=1];
    \draw[black!35,densely dashed,line width=.4pt] (2,0) arc[start angle=0,end angle=90,radius=2];
    \node[align=center,text=black!70] at (.40,.46) {$|c|=1$\\[-1pt]\footnotesize excluded};
    \node[fill=white,inner sep=1.5pt,text=black!70] at (1.87,.40) {$|c|=2$};
    \draw[black!52,line width=.38pt] (0.309016994,0.951056516) -- (0.407750369,1.254926597);
    \fill[black!52] (0.407750369,1.254926597) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.866025404,0.500000000) -- (1.091123636,0.629960525);
    \fill[black!52] (1.091123636,0.629960525) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.900968868,0.433883739) -- (1.098293352,0.528910202);
    \fill[black!52] (1.098293352,0.528910202) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.623489802,0.781831482) -- (0.760042582,0.953063252);
    \fill[black!52] (0.760042582,0.953063252) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.222520934,0.974927912) -- (0.271256057,1.188450437);
    \fill[black!52] (0.271256057,1.188450437) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.923879533,0.382683432) -- (1.098684113,0.455089861);
    \fill[black!52] (1.098684113,0.455089861) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.382683432,0.923879533) -- (0.455089861,1.098684113);
    \fill[black!52] (0.455089861,1.098684113) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.939692621,0.342020143) -- (1.096178730,0.398976429);
    \fill[black!52] (1.096178730,0.398976429) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.766044443,0.642787610) -- (0.893613089,0.749830413);
    \fill[black!52] (0.893613089,0.749830413) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.173648178,0.984807753) -- (0.202565642,1.148806842);
    \fill[black!52] (0.202565642,1.148806842) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.951056516,0.309016994) -- (1.092477056,0.354967313);
    \fill[black!52] (1.092477056,0.354967313) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.587785252,0.809016994) -- (0.675187952,0.929316491);
    \fill[black!52] (0.675187952,0.929316491) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.959492974,0.281732557) -- (1.088364895,0.319572767);
    \fill[black!52] (1.088364895,0.319572767) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.841253533,0.540640817) -- (0.954244417,0.613255649);
    \fill[black!52] (0.954244417,0.613255649) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.654860734,0.755749574) -- (0.742816731,0.857256206);
    \fill[black!52] (0.742816731,0.857256206) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.415415013,0.909631995) -- (0.471210451,1.031806963);
    \fill[black!52] (0.471210451,1.031806963) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.142314838,0.989821442) -- (0.161429503,1.122766856);
    \fill[black!52] (0.161429503,1.122766856) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.965925826,0.258819045) -- (1.084215081,0.290514556);
    \fill[black!52] (1.084215081,0.290514556) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.258819045,0.965925826) -- (0.290514556,1.084215081);
    \fill[black!52] (0.290514556,1.084215081) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.970941817,0.239315664) -- (1.080203333,0.266246209);
    \fill[black!52] (1.080203333,0.266246209) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.885456026,0.464723172) -- (0.985097699,0.517019157);
    \fill[black!52] (0.985097699,0.517019157) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.748510748,0.663122658) -- (0.832741768,0.737744830);
    \fill[black!52] (0.832741768,0.737744830) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.568064747,0.822983866) -- (0.631989911,0.915595455);
    \fill[black!52] (0.631989911,0.915595455) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.354604887,0.935016243) -- (0.394509098,1.040235001);
    \fill[black!52] (0.394509098,1.040235001) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.120536680,0.992708874) -- (0.134100851,1.104419869);
    \fill[black!52] (0.134100851,1.104419869) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.974927912,0.222520934) -- (1.076407684,0.245683030);
    \fill[black!52] (1.076407684,0.245683030) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.781831482,0.623489802) -- (0.863211941,0.688388552);
    \fill[black!52] (0.863211941,0.688388552) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.433883739,0.900968868) -- (0.479046487,0.994750279);
    \fill[black!52] (0.479046487,0.994750279) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.978147601,0.207911691) -- (1.072856722,0.228042736);
    \fill[black!52] (1.072856722,0.228042736) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.913545458,0.406736643) -- (1.001999478,0.446118910);
    \fill[black!52] (1.001999478,0.446118910) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.669130606,0.743144825) -- (0.733919164,0.815099808);
    \fill[black!52] (0.733919164,0.815099808) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.104528463,0.994521895) -- (0.114649430,1.090816458);
    \fill[black!52] (0.114649430,1.090816458) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.980785280,0.195090322) -- (1.069553932,0.212747505);
    \fill[black!52] (1.069553932,0.212747505) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.831469612,0.555570233) -- (0.906724042,0.605853635);
    \fill[black!52] (0.906724042,0.605853635) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.555570233,0.831469612) -- (0.605853635,0.906724042);
    \fill[black!52] (0.605853635,0.906724042) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.195090322,0.980785280) -- (0.212747505,1.069553932);
    \fill[black!52] (0.212747505,1.069553932) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.982973100,0.183749518) -- (1.066490341,0.199361596);
    \fill[black!52] (1.066490341,0.199361596) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.932472229,0.361241666) -- (1.011698719,0.391934172);
    \fill[black!52] (1.011698719,0.391934172) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.850217136,0.526432163) -- (0.922454911,0.571159900);
    \fill[black!52] (0.922454911,0.571159900) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.739008917,0.673695644) -- (0.801798007,0.730935462);
    \fill[black!52] (0.801798007,0.730935462) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.602634636,0.798017227) -- (0.653836834,0.865819894);
    \fill[black!52] (0.653836834,0.865819894) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.445738356,0.895163291) -- (0.483610031,0.971219868);
    \fill[black!52] (0.483610031,0.971219868) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.273662990,0.961825643) -- (0.296914469,1.043546114);
    \fill[black!52] (0.296914469,1.043546114) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.092268359,0.995734176) -- (0.100107840,1.080335649);
    \fill[black!52] (0.100107840,1.080335649) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.984807753,0.173648178) -- (1.063651205,0.187550405);
    \fill[black!52] (1.063651205,0.187550405) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.642787610,0.766044443) -- (0.694249018,0.827373761);
    \fill[black!52] (0.694249018,0.827373761) circle[radius=.38pt];
    \draw[black!52,line width=.38pt] (0.342020143,0.939692621) -- (0.369402187,1.014924167);
    \fill[black!52] (0.369402187,1.014924167) circle[radius=.38pt];
    \draw[convexink,line width=.9pt] (0.000000000,1.000000000) -- (0.000000000,2.000000000);
    \fill[convexink] (0.000000000,2.000000000) circle[radius=1.6pt];
    \draw[draw=convexink,fill=white,line width=.7pt] (0.000000000,1.000000000) circle[radius=1.45pt];
    \node[anchor=west,text=convexink,inner sep=1pt] at (0.1,1.86) {$c_2$};
    \draw[convexink,line width=.9pt] (0.500000000,0.866025404) -- (0.793700526,1.374729637);
    \fill[convexink] (0.793700526,1.374729637) circle[radius=1.6pt];
    \draw[draw=convexink,fill=white,line width=.7pt] (0.500000000,0.866025404) circle[radius=1.45pt];
    \node[anchor=west,text=convexink,inner sep=1pt] at (0.84,1.47) {$c_3$};
    \draw[convexink,line width=.9pt] (0.707106781,0.707106781) -- (1.000000000,1.000000000);
    \fill[convexink] (1.000000000,1.000000000) circle[radius=1.6pt];
    \draw[draw=convexink,fill=white,line width=.7pt] (0.707106781,0.707106781) circle[radius=1.45pt];
    \node[anchor=west,text=convexink,inner sep=1pt] at (1.07,1.1) {$c_4$};
    \draw[convexink,line width=.9pt] (0.809016994,0.587785252) -- (1.067504324,0.775587290);
    \fill[convexink] (1.067504324,0.775587290) circle[radius=1.6pt];
    \draw[draw=convexink,fill=white,line width=.7pt] (0.809016994,0.587785252) circle[radius=1.45pt];
    \node[anchor=west,text=convexink,inner sep=1pt] at (1.15,0.78) {$c_5$};
    \node[anchor=north,align=center,font=\footnotesize] at (1,-.32) {$\arg c=\pi p/q$, $\gcd(p,q)=1$, $q\le18$};
  \end{scope}
  \begin{scope}[shift={(6.55cm,0cm)}]
    \node[anchor=west] at (0,6.00) {\textup{(b)} Endpoint attractors};
    \node at (3.05,5.55) {$c_q=4^{1/q}e^{\pi i/q}$};
    % q=2: actual circumradius 2.2360679775; displayed radius 1.25 cm.
    \draw[draw=convexink,fill=convexfill,line width=.75pt] (0.281966011,3.340983006) -- (2.518033989,3.340983006) -- (2.518033989,4.459016994) -- (0.281966011,4.459016994) -- cycle;
    \node[anchor=south] at (1.4,4.98) {$q=2$};
    % q=3: actual circumradius 3.05362157588; displayed radius 1.25 cm.
    \draw[draw=convexink,fill=convexfill,line width=.75pt] (3.610974996,4.065278673) -- (4.126723681,3.171975747) -- (5.764123692,3.171975747) -- (6.089025004,3.734721327) -- (5.573276319,4.628024253) -- (3.935876308,4.628024253) -- cycle;
    \node[anchor=south] at (4.85,4.98) {$q=3$};
    % q=4: actual circumradius 3.80788655293; displayed radius 1.25 cm.
    \draw[draw=convexink,fill=convexfill,line width=.75pt] (0.251068712,1.085866959) -- (0.907600877,0.429334795) -- (2.220665205,0.429334795) -- (2.548931288,0.757600877) -- (2.548931288,1.414133041) -- (1.892399123,2.070665205) -- (0.579334795,2.070665205) -- (0.251068712,1.742399123) -- cycle;
    \node[anchor=south] at (1.4,2.33) {$q=4$};
    % q=5: actual circumradius 4.54586065592; displayed radius 1.25 cm.
    \draw[draw=convexink,fill=convexfill,line width=.75pt] (3.644514618,1.461086670) -- (3.839729199,0.860277968) -- (4.514101201,0.370318028) -- (5.614002931,0.370318028) -- (5.907540395,0.583585479) -- (6.055485382,1.038913330) -- (5.860270801,1.639722032) -- (5.185898799,2.129681972) -- (4.085997069,2.129681972) -- (3.792459605,1.916414521) -- cycle;
    \node[anchor=south] at (4.85,2.33) {$q=5$};
    \node[anchor=north,font=\footnotesize] at (3.05,-.55) {Centered; scaled so that $\max |z|=1$};
  \end{scope}
\end{tikzpicture}

